Encoding Word Confusion Networks with Recurrent Neural Networks for Dialog State Tracking

This paper presents our novel method to encode word confusion networks, which can represent a rich hypothesis space of automatic speech recognition systems, via recurrent neural networks. We demonstrate the utility of our approach for the task of dialog state tracking in spoken dialog systems that relies on automatic speech recognition output. Encoding confusion networks outperforms encoding the best hypothesis of the automatic speech recognition in a neural system for dialog state tracking on the well-known second Dialog State Tracking Challenge dataset.

==> cnet-gru.tex <==

\begin{tikzpicture}[->] %makes the draw paths -> and not just -
	\tikzstyle{neuron}=[circle,draw,minimum size=23pt,inner sep=0pt]
	\tikzstyle{dots}=[circle,minimum size=23pt,inner sep=0pt]
	
	% previous hidden state 
	\node[neuron] (hpre) at (0,3) {$h_{t\text{-}1}$};
	
	% final hidden state 
	\node[neuron] (h) at (6.5,3) {$h_t$};
	
	% 1st alternative
	\node[neuron] (xt0) at (1,5) {$x_{t_0}$};
	\node[neuron] (hpret0) at (3,5) {$\tilde{h}_{t\text{-}1_0}$};
	\node[neuron] (ht0) at (5,5) {$h_{t_0}$};
	
	\draw (xt0) -> (hpret0);
	\draw (hpret0) -> (ht0) node[midway, above] {$z_{t_0}$};
	\draw (hpre) -> (hpret0) node[midway, above] {$r_{t_0}$};
	\draw (hpre) -> (ht0) node at (3,3.75) {$1-z_{t_0}$};
	\draw (ht0) -> (h);
	
	% k-th alternative
	\node[neuron] (xtk) at (1,1) {$x_{t_{k-1}}$};
	\node[neuron] (hpretk) at (3,1) {$\tilde{h}_{t\text{-}1_{k-1}}$};
	\node[neuron] (htk) at (5,1) {$h_{t_{k-1}}$};

	\draw (xtk) -> (hpretk);
	\draw (hpretk) -> (htk) node[midway, below] {$z_{t_{k-1}}$};
	\draw (hpre) -> (hpretk) node[midway, right, below] {$r_{t_{k-1}}$};
	\draw (hpre) -> (htk) node[midway, right] {$1-z_{t_{k-1}}$};
	\draw (htk) -> (h);
	
	% ... alternatives
	\node[dots] (xdots1) at (1,4) {\rotatebox{+90}{$\cdots$}};
	\node[dots] (xdots2) at (1,3) {\rotatebox{+90}{$\cdots$}};
	\node[dots] (xdots3) at (1,2) {\rotatebox{+90}{$\cdots$}};
	
	%\node[dots] (hpredots1) at (3,4) {\rotatebox{+90}{$\cdots$}};
	\node[dots] (hpredots2) at (3,3) {\rotatebox{+90}{$\cdots$}};
	%\node[dots] (hpredots3) at (3,2) {\rotatebox{+90}{$\cdots$}};
	
	\node[dots] (hdots1) at (5,4) {\rotatebox{+90}{$\cdots$}};
	\node[dots] (hdots2) at (5,3) {\rotatebox{+90}{$\cdots$}};
	\node[dots] (hdots3) at (5,2) {\rotatebox{+90}{$\cdots$}};
	
	\draw[dashed] (hdots1) -> (h);
	\draw[dashed] (hdots2) -> (h);
	\draw[dashed] (hdots3) -> (h);
	

	

	
	
	%\node[neuron] (b) at (4,0) {$1$};
%	\node[output neuron, pin={[pin edge= {<-}, align=right]-180:Bias $b$}] (z) at (1,2) {$\sum$};
%	\node[activation] (act) at (1,3) {};
%	\node[] (y) at (1,4) {$y$};

%	
%	\draw (x1) -> (z) node [midway, left] {$w_1$};
%	\draw (x2) -> (z) node [midway, left] {$w_2$};
%	%\draw (b) -> (z) node [midway, left] {$b$};
%	\draw (z) -> (act);
%	\draw (act) -> (y);
	
\end{tikzpicture}
